Supervised Autonomous Locomotion and Manipulation for Disaster Response with a Centaur-like Robot

Mobile manipulation tasks are one of the key challenges in the field of search and rescue (SAR) robotics requiring robots with flexible locomotion and manipulation abilities. Since the tasks are mostly unknown in advance, the robot has to adapt to a wide variety of terrains and workspaces during a mission. The centaur-like robot Centauro has a hybrid legged-wheeled base and an anthropomorphic upper body to carry out complex tasks in environments too dangerous for humans. Due to its high number of degrees of freedom, controlling the robot with direct teleoperation approaches is challenging and exhausting. Supervised autonomy approaches are promising to increase quality and speed of control while keeping the flexibility to solve unknown tasks. We developed a set of operator assistance functionalities with different levels of autonomy to control the robot for challenging locomotion and manipulation tasks. The integrated system was evaluated in disaster response scenarios and showed promising performance.

==> figures/figures_section1/centauro_overview.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	box/.style={rectangle, inner sep=0.5, anchor=west},
	line/.style={red, thick},
	l/.style={font=\sffamily\scriptsize},
]

% \begin{tikzpicture}[
%  	font=\sffamily\footnotesize
%     every node/.append style={text depth=.2ex}
% 	every node/.style={align=center},
%             line/.style={red, line width=1pt},
%             box/.style={rectangle,draw=red,inner sep=0.3333em,thick},
% every node/.style={align=center,text height=1.5ex,
%     text depth=.25ex,
%     text centered
%     },
% ]



\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.6\linewidth]{figures/figures_section1/Centauro_with_laser.jpg}};

\node[box, align=center,l](laser_scanner) at(-1.4,5.1){3D laser\\scanner};
\draw[line](laser_scanner.south west)--(laser_scanner.south east);
\draw[line](laser_scanner.south east)--(2.3,4.8);

\node[box,l](cameras) at(5.3 ,5.2){Cameras};
\coordinate(camera_split) at (3.3,5);
\draw[line](cameras.south west)--(cameras.south east);
\draw[line](cameras.south west)--(camera_split);
\draw[line](camera_split)--(3.3, 4.6);
\draw[line](camera_split)--(2.7,4.5);
\draw[line](camera_split)--(3.0,4.6);

\node[box,align=center,l](kinect) at(-1.4,4.2){RGB-D\\sensor};
\draw[line](kinect.south west)--(kinect.south east);
\draw[line](kinect.south east)--(2.5,4.15);

\node[box,l](arm) at(-1.4,3.3){7 DoF arm};
\draw[line](arm.south west)--(arm.south east);
\draw[line](arm.south east)--(1.5,2.6);

\node[box,align=center,l](schunk) at(-1.4,1.8){9 DoF\\Schunk hand};
\draw[line](schunk.south west)--(schunk.south east);
\draw[line](schunk.south east)--(0.7,2.5);

\node[box,align=center,l](soft_hand) at(5.05,3){1 DoF\\flexible hand};
\draw[line](soft_hand.south west)--(soft_hand.south east);
\draw[line](soft_hand.south west)--(3.6,2.5);

\node[box,align=center,l](leg) at(5.8,1.0){5 DoF\\leg};
\draw[line](leg.south west)--(leg.south east);
\draw[line](leg.south west)--(4.9,1.5);

\node[box,align=center,l](wheel) at(-1.4,0.6){360\textdegree\, steerable\\wheel};
\draw[line](wheel.south west)--(wheel.south east);
\draw[line](wheel.south east)--(1.35,0.75);

\node[box, align=left,l](base) at(5.1,4.2){Base with\\CPU, router\\and battery};
\draw[line](base.south west)--(base.south east);
\draw[line](base.south west)--(4.1,2.7);


%  \node[box,anchor=west,rectangle callout,callout relative pointer={(-0.05,0.0)}] (cam) at (0.7, 0.96) {3D laser scanner};
% \node[] at (0.25,0.19) {a1)};
% \node[] at (2.8,0.19) {a2)};
% \node[] at (4.55,0.19) {b)};
% \node[] at (7.8,0.19) {c)};
% \node[] at (11.15,0.19) {d)};
% \node[] at (14.35,0.19) {e)};
% 
% \fill [white] (4.25,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (7.5,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (10.85,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (14.0,-0.01) rectangle ++(0.1, 3.6);
% 
% \draw[thick] (4.3,0) -- ++(0, 3.6);
% \draw[] (7.55,0) -- ++(0, 3.6);
% \draw[] (10.9,0) -- ++(0, 3.6);
% \draw[] (14.05,0) -- ++(0, 3.6);

\end{tikzpicture}


==> figures/locomotion_control/locomotion_control.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	box/.style={rectangle, inner sep=0.5, anchor=west},
	line/.style={red, thick},
 	l/.style={font=\sffamily\scriptsize},
]

% \draw (0.0,0.0) rectangle ++(\linewidth, 4);


\node[anchor=south west,inner sep=0] (image) at (0.0,0.5) {\includegraphics[height=3.05cm]{figures/locomotion_control/keyframe_editor.png}};
% \node[anchor=south west,inner sep=0] (image) at (0.1,0.5) {\includegraphics[width=2.2cm]{figures/locomotion_control/joystick.jpg}};
\node[anchor=south west,inner sep=0] (image) at (4.4,0.5) {\includegraphics[height=3.05cm]{figures/locomotion_control/step_field_gui.png}};



\end{tikzpicture}


==> figures/manipulation/overview.pgf <==
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	sensor/.style={rectangle,rounded corners,draw=black,fill=red!20,align=center},
    module/.style={rectangle,rounded corners,draw=black,fill=yellow!20,align=center},
    perception/.style={rectangle,rounded corners,draw=black,fill=blue!20,align=center},
    group/.style={rectangle,rounded corners,draw=black},
    extmodule/.style={module,dashed,fill=black!10},
    l/.style={font=\sffamily\scriptsize,align=center},
]

\node[sensor] (kinect) {Kinect\\v2};

\node[perception,right=0.5cm of kinect](semsec) {Semantic\\Segmentation};

% \node[above=0cm of segmentation] {Segmentation};
% 
% \node[module,right=of segmentation,yshift=1cm] (initial_pose) {Initial Pose\\Estimation};
% \node[module,right=.5cm of initial_pose] (registration) {Model\\Registration};
% 
% \node[group,fit=(initial_pose)(registration)] (pose_estimation) {};
\node[perception, right=0.5cm of semsec] (poseest){Pose\\Estimation};

\node[module, right=0.5cm of poseest,yshift=-0.8cm] (graspplan){Grasp\\Planning};

% 
\node[sensor] (laser) at ($(kinect)+(0,-2.cm)$) {3D\\Laser};
\node[perception,right=1.05cm of laser] (slam) {Laser\\SLAM};

\node[module, right=2.8cm of slam] (trajopt){Trajectory\\Optimization};
% 
% \node[module,anchor=west] (grasp_generation) at ($(pose_estimation.east|-kinect)+(1cm,0)$) {Grasp\\Generation};
% \node[module] (trajectory_optimization) at (grasp_generation|-laser) {Trajectory\\Optimization};
% 
% \coordinate[below=of trajectory_optimization] (out);
% 
% 
% \coordinate (mergetop) at ($(tabletop.east)!0.5!(initial_pose.west)$);
% \coordinate (merge) at ($(mergetop|-kinect)$);
% 
\draw[-latex]   (kinect) -- (semsec);
\draw[-latex]   (semsec) -- ++(1,0) |- (poseest);
\draw[-latex]   (semsec) -- ++(1.2,0) |- (graspplan);
\draw[-latex]   (poseest) -| (graspplan);
\draw[-latex]   (graspplan) -- (trajopt);
\draw[-latex]   (laser) -- (slam);
\draw[-latex]   (slam) -- (trajopt);
\draw[-latex]   (trajopt) -- ++(1.5,0);

\node[l, right=0.08cm of poseest,yshift=0.15cm]{6D Pose};
\node[l, right=0.5cm of semsec,yshift=-0.98cm]{Object Cloud};
\node[l, right=0.5cm of slam,yshift=-0.18cm]{Collision Map};
\node[l, below=-0.04cm of graspplan,xshift=-.45cm]{Motion};
\node[l, right=-0.1cm of trajopt,yshift=0.35cm]{Joint\\Trajectory};
% \draw[-latex]   (kinect) -- ++(1,0) |- (semseg);
% \draw[-latex]   (yolo) -- (tabletop);
% 
% \draw
%    (tabletop) -| ($(merge)+(-0.2,0)$) -- ($(merge)+(0.2,0)$)
%    (semseg)  -| ($(merge)+(-0.2,0)$)
% ;
% 
% \draw [-latex] ($(merge)+(0.2,0)$)  |- (initial_pose);
% \draw [-latex] ($(initial_pose.east)+(0,0.2)$) -- ($(registration.west)+(0,0.2)$);
% 
% \coordinate (modelinput) at ($(initial_pose.east)!0.5!(registration.west) + (0,-0.2)$);
% \draw [-latex] (modelinput|-kinect) -- (modelinput) -- (registration.west|-modelinput);
% 
% \draw[-latex] (registration) -| (grasp_generation) node [l,midway,above] {6D pose};
% \draw [-latex] (merge) -- (grasp_generation) node [l,midway,below]{Object cloud};
% 
% \draw [-latex] (grasp_generation) -- (trajectory_optimization) node [l,midway,left]{Keyframes};
% 
% \draw [-latex] (laser) -- (slam);
% \draw [-latex] (slam) -- (trajectory_optimization) node [l,midway,below] {Collision map};
% 
% \draw [-latex] (trajectory_optimization) -- (out) node [l,midway,left] {Joint trajectory};


\end{tikzpicture}

==> figures/teleoperation_architecture/situation_awareness.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	box/.style={rectangle, inner sep=0.5, anchor=west},
	line/.style={red, thick},
 	l/.style={font=\sffamily\scriptsize},
]

% \begin{tikzpicture}[
%  	font=\sffamily\footnotesize
%     every node/.append style={text depth=.2ex}
% 	every node/.style={align=center},
%             line/.style={red, line width=1pt},
%             box/.style={rectangle,draw=red,inner sep=0.3333em,thick},
% every node/.style={align=center,text height=1.5ex,
%     text depth=.25ex,
%     text centered
%     },
% ]

% \draw (0.0,0.0) rectangle (\linewidth, 4.0);

\draw (0.0,0.0) rectangle ++(5, 2.8);
\draw (5.05,0.0) rectangle ++(5, 2.8);
\draw (10.1,0.0) rectangle ++(5, 2.8);

\node[anchor=south west,inner sep=0] (image) at (0.1,0.5) {\includegraphics[width=2.2cm]{figures/teleoperation_architecture/drill_vis_e2.jpg}};
\node[l,box, align=center](laser_scanner) at(0.1,0.25){Drill 0.969};
\draw[green](0.35,0.4) -- ++(0.1,0.45);

\node[anchor=south west,inner sep=0] (image) at (2.4,0.5) {\includegraphics[width=2.5cm,height=2cm]{figures/teleoperation_architecture/keyframe_editor.jpg}};

\node[anchor=south west,inner sep=0] (image) at (5.1,0.02) {\includegraphics[width=4.9cm,height=2.7cm]{figures/teleoperation_architecture/all_cameras.jpg}};

\node[anchor=south west,inner sep=0] (image) at (12.2,0.02) {\includegraphics[width=2.8cm,height=2.7cm]{figures/teleoperation_architecture/pointcloud.jpg}};

\node[anchor=south west,inner sep=0] (image) at (10.15,0.7) {\includegraphics[width=2cm,height=1.5cm]{figures/teleoperation_architecture/step_field_gui.png}};

% \node[anchor=south west,inner sep=0] (image) at (10.15,0.02) {\includegraphics[width=2cm,height=1.2cm]{figures/teleoperation_architecture/konsole.jpg}};



\node[l,box, align=center, color=red](laser_scanner) at(0.35,3.2){RGB-D image\\with annotation};
\draw[red,dashed](0.35,2.95) -- (0.1,2.55);
\draw[red,dashed](2.05,2.95) -- (2.3,2.55);
\node[l,box, align=center, color=red](laser_scanner) at(2.77,3.2){Robot state \&\\Keyframe editor};
\draw[red,dashed](2.77,2.95) -- (2.4,2.55);
\draw[red,dashed](4.53,2.95) -- (4.9,2.55);

\node[l,box, align=center, color=red](laser_scanner) at(7.53,3.2){Panoramic view \&\\RGB Kinect image};
\draw[red,dashed](7.5,2.95) -- (7.05,2.75);
\draw[red,dashed](9.6,2.95) -- (10.05,2.75);

\node[l,box, align=center, color=red](laser_scanner) at(5.6,3.2){Foot\\cameras};
\draw[red,dashed](5.6,2.95) -- (5.1,2.75);
\draw[red,dashed](6.58,2.95) -- (7,2.75);

\node[l,box, align=center, color=red](laser_scanner) at(12.3,3.2){Pointcloud, ground\\contact \& COM markers};
\draw[red,dashed](12.3,2.95) -- (12.2,2.75);
\draw[red,dashed](14.97,2.95) -- (15.05,2.75);

\node[l,box, align=center, color=red](laser_scanner) at(10.4,3.2){Task specific\\GUI };
\draw[red,dashed](10.35,2.95) -- (10.15,2.25);
\draw[red,dashed](12.0,2.95) -- (12.15,2.25);


\node[l,box, align=center](laser_scanner) at(2.1,-0.25){Monitor 1};
\node[l,box, align=center](laser_scanner) at(7.1,-0.25){Monitor 2};
\node[l,box, align=center](laser_scanner) at(12.1,-0.25){Monitor 3};

% \draw[line](laser_scanner.south west)--(laser_scanner.south east);
% \draw[line](laser_scanner.south east)--(2.3,4.8);
% 
% \node[box](cameras) at(4.9 ,5.2){Cameras};
% \coordinate(camera_split) at (3.3,5);
% \draw[line](cameras.south west)--(cameras.south east);
% \draw[line](cameras.south west)--(camera_split);
% \draw[line](camera_split)--(3.3, 4.6);
% \draw[line](camera_split)--(2.7,4.5);
% \draw[line](camera_split)--(3.0,4.6);
% 
% \node[box,align=center](kinect) at(-1.1,4.2){RGB-D\\sensor};
% \draw[line](kinect.south west)--(kinect.south east);
% \draw[line](kinect.south east)--(2.5,4.15);
% 
% \node[box](arm) at(-1.1,3.3){7 DoF arm};
% \draw[line](arm.south west)--(arm.south east);
% \draw[line](arm.south east)--(1.5,2.6);
% 
% \node[box,align=center](schunk) at(-1.1,1.8){9 DoF\\Schunk hand};
% \draw[line](schunk.south west)--(schunk.south east);
% \draw[line](schunk.south east)--(0.7,2.5);
% 
% \node[box,align=center](soft_hand) at(4.55,3){1 DoF\\flexible hand};
% \draw[line](soft_hand.south west)--(soft_hand.south east);
% \draw[line](soft_hand.south west)--(3.6,2.5);
% 
% \node[box,align=center](leg) at(5.4,1.0){5 DoF\\leg};
% \draw[line](leg.south west)--(leg.south east);
% \draw[line](leg.south west)--(4.9,1.5);
% 
% \node[box,align=center](wheel) at(-1.1,0.6){360\textdegree\, steerable\\wheel};
% \draw[line](wheel.south west)--(wheel.south east);
% \draw[line](wheel.south east)--(1.35,0.75);
% 
% \node[box, align=left](base) at(4.6,4.2){Base with\\CPU, router\\and battery};
% \draw[line](base.south west)--(base.south east);
% \draw[line](base.south west)--(4.1,2.7);


%  \node[box,anchor=west,rectangle callout,callout relative pointer={(-0.05,0.0)}] (cam) at (0.7, 0.96) {3D laser scanner};
% \node[] at (0.25,0.19) {a1)};
% \node[] at (2.8,0.19) {a2)};
% \node[] at (4.55,0.19) {b)};
% \node[] at (7.8,0.19) {c)};
% \node[] at (11.15,0.19) {d)};
% \node[] at (14.35,0.19) {e)};
% 
% \fill [white] (4.25,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (7.5,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (10.85,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (14.0,-0.01) rectangle ++(0.1, 3.6);
% 
% \draw[thick] (4.3,0) -- ++(0, 3.6);
% \draw[] (7.55,0) -- ++(0, 3.6);
% \draw[] (10.9,0) -- ++(0, 3.6);
% \draw[] (14.05,0) -- ++(0, 3.6);

\end{tikzpicture}

